Scalable computational kernels for mortar finite element methods

Targeting simulations on parallel hardware architectures, this paper presents computational kernels for efficient computations in mortar finite element methods. Mortar methods enable a variationally consistent imposition of coupling conditions at high accuracy, but come with considerable numerical effort and cost for the evaluation of the mortar integrals to compute the coupling operators. In this paper, we identify bottlenecks in parallel data layout and domain decomposition that hinder an efficient evaluation of the mortar integrals. We then propose a set of computational strategies to restore optimal parallel communication and scalability for the core kernels devoted to the evaluation of mortar terms. We exemplarily study the proposed algorithmic components in the context of three-dimensional large-deformation contact mechanics, both for cases with fixed and dynamically varying interface topology, yet these concepts can naturally and easily be transferred to other mortar applications, e.g. classical meshtying problems. To restore parallel scalability, we employ overlapping domain decompositions of the interface discretization independent from the underlying volumes and then tackle parallel communication for the mortar evaluation by a geometrically motivated reduction of ghosting data. Using three-dimensional contact examples, we demonstrate strong and weak scalability of the proposed algorithms up to 480 parallel processes as well as study and discuss improvements in parallel communication related to mortar finite element methods. For the first time, dynamic load balancing is applied to mortar contact problems with evolving contact zones, such that the computational work is well balanced among all parallel processors independent of the current state of the simulation.

==> data/cyl_viz/o/cyl_viz_Static_binning_proximityYes_sizeDDTol-1-03_maxImbalance-1-8_minEleProc-0_mpi024_owner_colorbar.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{data/cyl_viz/o/cyl_viz_Static_binning_proximityYes_sizeDDTol-1-03_maxImbalance-1-8_minEleProc-0_mpi024_owner_colorbar.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.245533333333cm,1.1938cm)},
tick label style={font=\footnotesize},
title=Owner,
xticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
yticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
ymin=0.0,
ymax=23.0,
xmin=0.0,
xmax=23.0,
ytick=\empty,
height=0.211666666667cm,
width=4.4958cm,
xtick={0.0,23.0},
xtick pos=left,
xtick align=outside,
tick label style=below,
title style={yshift=-25pt,below},
]
\end{axis}
\end{tikzpicture}%
%}%

==> fig/basics_overlapping_dd/basics_overlapping_dd.tex <==
% !TEX root = ../../contact_parallel_algos.tex

% This picture assumes, that elements are owned by the proc with the lower proc ID.

\begin{tikzpicture}[scale=0.8,node distance=0.2cm,font=\small]

% some global definitions
\def\h{0.7} % element length
\def\hScaling{0.85} % scaling of element size for legend
\def\len{4.2} % length of domain
\def\r{0.07} % radius of nodes

\def\twoH{1.4}
\def\threeH{2.1}
\def\fourH{2.8}
\def\fiveH{3.5}
%\def\sixH{4.2}

\def\dist{0.75}
\def\myspace{1.0}

%%% full domain
\begin{scope}[shift={(2*\myspace,0)}]

% subdomain colors
\draw [color=white,fill=red!20] (0,0) -- (3.5*\h,0) -- (3.5*\h,2.5*\h) -- (0,2.5*\h) -- cycle;
\draw [color=white,fill=green!20!black!10] (3.5*\h,0) -- (\len,0) -- (\len,3.5*\h) -- (3.5*\h,3.5*\h) -- cycle;
\draw [color=white,fill=blue!60!black!10] (3.5*\h,3.5*\h) -- (\len,3.5*\h) -- (\len,\len) -- (2.5*\h,\len) -- (2.5*\h,4.5*\h) -- (3.5*\h,4.5*\h) -- cycle;
\draw [color=white,fill=yellow!20] (0,2.5*\h) -- (3.5*\h,2.5*\h) -- (3.5*\h,4.5*\h) -- (2.5*\h,4.5*\h) -- (2.5*\h,\len) -- (0,\len) -- cycle;

% grid lines
\input{./fig/basics_overlapping_dd/mesh.tex}
    
% subdomain boundaries
\draw [very thick, dashed, color=orange] (3.5*\h,-0.5*\h) -- (3.5*\h,2.5*\h) -- (-0.5*\h,2.5*\h);
\draw [very thick, dashed, color=orange] (3.5*\h,2.5*\h) -- (3.5*\h,4.5*\h) -- (2.5*\h,4.5*\h) -- (2.5*\h,6.5*\h);
\draw [very thick, dashed, color=orange] (3.5*\h,3.5*\h) -- (6.5*\h,3.5*\h);
    
%%% description
\node [above right] at (0,\len+0.5*\h) {Mesh and subdomains:};
\node [above left] at (0,0) {$\subdomainID{\dom}{0}$};
\node [above right] at (\len,0) {$\subdomainID{\dom}{1}$};
\node [below right] at (\len,\len) {$\subdomainID{\dom}{2}$};
\node [below left] at (0,\len) {$\subdomainID{\dom}{3}$};
\end{scope}

%%% subdomain on process 0
\begin{scope}[scale=1.0,shift={(0,-1.3*\len)}]
%%% coloring of subdomain
%% row elements
\draw [fill=black!30] (0,0) -- (4*\h,0) -- (4*\h,2*\h) -- (4*\h,3*\h) -- (0,3*\h) -- cycle;
%% ghosted elements
\draw [pattern=north east lines, pattern color=blue] (0,2*\h) -- (3*\h,2*\h) -- (3*\h,0) -- (4*\h,0) -- (4*\h,3*\h) -- (0,3*\h) -- cycle;

%%% domain with mesh
% grid lines
\input{./fig/basics_overlapping_dd/mesh.tex}
% row nodes  
\foreach \x in {0,\h,...,\threeH}
  \foreach \y in {0,\h,...,\twoH}
    \draw [fill=black] (\x,\y) circle (\r);
% column nodes
\foreach \y in {0,\h,...,\threeH}
  \draw [fill=white] (4*\h,\y) circle (\r);    
\foreach \x in {0,\h,...,\fourH}
  \draw [fill=white] (\x,3*\h) circle (\r);    
 
%%% description
\node [above right] at (0,\len) {proc $0$:};


\end{scope}

%%% subdomain on process 1
\begin{scope}[scale=1.0, shift={(\len+1*\myspace,-1.3*\len)}]
%%% coloring of subdomain
%% row elements
\draw [fill=black!30] (4*\h,0) -- (\len,0) -- (\len,4*\h) -- (3*\h,4*\h) -- (3*\h,3*\h) -- (4*\h,3*\h) -- cycle;
%% ghosted elements
\draw [pattern=north east lines, pattern color=blue] (3*\h,0) -- (4*\h,0) -- (4*\h,3*\h) -- (\len,3*\h) -- (\len,4*\h) -- (3*\h,4*\h) -- cycle;

%%% domain with mesh
% grid lines
\input{./fig/basics_overlapping_dd/mesh.tex}
% row nodes  
\foreach \x in {\fourH,\fiveH,...,\len}
  \foreach \y in {0,\h,...,\threeH}
    \draw [fill=black] (\x,\y) circle (\r);
% column nodes
\foreach \y in {0,\h,...,\fourH}
  \draw [fill=white] (3*\h,\y) circle (\r);    
\foreach \x in {\threeH,\fourH,...,\len}
  \draw [fill=white] (\x,4*\h) circle (\r);   
  
%%% description
\node [above right] at (0,\len) {proc $1$:};
\end{scope}

%%% subdomain on process 2
\begin{scope}[scale=1.0, shift={(2*\len+2*\myspace,-1.3*\len)}]
%%% coloring of subdomain
%% row elements
\draw [fill=black!30] (\len,4*\h) -- (\len,\len) -- (2*\h,\len) -- (2*\h,5*\h) -- (3*\h,5*\h) -- (3*\h,4*\h) -- cycle;
%% ghosted elements
\draw [pattern=north east lines, pattern color=blue] (3*\h,3*\h) -- (\len,3*\h) -- (\len,4*\h) -- (4*\h,4*\h) -- (4*\h,5*\h) -- (3*\h,5*\h) -- (3*\h,\len) -- (2*\h,\len) -- (2*\h,4*\h) -- (3*\h,4*\h) -- cycle;

%%% domain with mesh
% grid lines
\input{./fig/basics_overlapping_dd/mesh.tex}
% row nodes  
\foreach \x in {\fourH,\fiveH,...,\len}
  \draw [fill=black] (\x,4*\h) circle (\r);
\foreach \x in {\threeH,\fourH,...,\len}
  \foreach \y in {\fiveH,\len}
    \draw [fill=black] (\x,\y) circle (\r);    
% column nodes
\foreach \x in {\threeH,\fourH,...,\len}
  \draw [fill=white] (\x,3*\h) circle (\r);    
\foreach \x in {\twoH,\threeH}
  \draw [fill=white] (\x,4*\h) circle (\r);    
\foreach \y in {\fiveH,\len}
  \draw [fill=white] (2*\h,\y) circle (\r);   
  
%%% description
\node [above right] at (0,\len) {proc $2$:};
\end{scope}


%%% subdomain on process 3
\begin{scope}[scale=1.0, shift={(3*\len+3*\myspace,-1.3*\len)}]
%%% coloring of subdomain
%% row elements
\draw [fill=black!30] (0,3*\h) -- (3*\h,3*\h) -- (3*\h,5*\h) -- (2*\h,5*\h) -- (2*\h,\len) -- (0,\len) -- cycle;
%% ghosted elements
\draw [pattern=north east lines, pattern color=blue] (0,2*\h) -- (4*\h,2*\h) -- (4*\h,5*\h) -- (3*\h,5*\h) -- (3*\h,\len) -- (2*\h,\len) -- (2*\h,4*\h) -- (3*\h,4*\h) -- (3*\h,3*\h) -- (0,3*\h) -- cycle;

%%% domain with mesh
% grid lines
\input{./fig/basics_overlapping_dd/mesh.tex}
% row nodes  
\foreach \x in {0,\h,...,\threeH}
  \foreach \y in {\threeH,\fourH}
    \draw [fill=black] (\x,\y) circle (\r);
\foreach \x in {0,\h,...,\twoH}
  \foreach \y in {\fiveH,\len}
    \draw [fill=black] (\x,\y) circle (\r);
% column nodes
\foreach \x in {0,\h,...,\fourH}
  \draw [fill=white] (\x,2*\h) circle (\r);    
\foreach \y in {\threeH,\fourH,...,\fiveH}
  \draw [fill=white] (4*\h,\y) circle (\r);    
\foreach \y in {\fiveH,\len}
  \draw [fill=white] (3*\h,\y) circle (\r);    
  
%%% description
\node [above right] at (0,\len) {proc $3$:};
\end{scope}


%%% legend
\begin{scope}[scale=0.8,shift={(\len+6*\myspace,\len)}]

\draw [very thick, dashed, color=orange] (-0.5*\h,0) -- (0.5*\h,0);
\node [right=\h] at (0,0) {Subdomain boundaries};

\node at (0,-\dist) {$\subdomainID{\dom}{\indSubdomain}$};
\node [right=\h] at (0,-\dist) {Subdomain~$\indSubdomain$ on process~$\indProc=\indSubdomain$};

\draw [fill=black] (0,-2*\dist) circle (\r);
\node [right=\h] at (0,-2*\dist) {Owned nodes};

\draw [fill=white] (0,-3*\dist) circle (\r);
\node [right=\h] at (0,-3*\dist) {Ghosted nodes};

\draw [fill=black!30] (-1/2*\hScaling*\h,-4*\dist-1/2*\hScaling*\h) rectangle (1/2*\hScaling*\h,-4*\dist+1/2*\hScaling*\h);
\node [right=\h] at (0,-4*\dist) {Owned elements};

\draw [pattern=north east lines, pattern color=blue] (-1/2*\hScaling*\h,-5*\dist-1/2*\hScaling*\h) rectangle (1/2*\hScaling*\h,-5*\dist+1/2*\hScaling*\h);
\node [right=\h] at (0,-5*\dist) {Elements integrated by multiple processes};

\end{scope}
  
\end{tikzpicture}


==> fig/cubes_interface_dd/cubes_interface_dd.tex <==
% !TEX root = ../../contact_parallel_algos.tex

%% Screenshots in this example have been obtained with scripts in <baseDir>/data/cubes_viz/.

\begin{tikzpicture}

\def\arrowH{2} % horizontal length of arrows
\def\arrowV{1} % vertical length of arrows

\def\masterX{-0.7}
\def\masterY{-1.2}
\def\slaveX{1.1}
\def\slaveY{-1.1}

\begin{scope}[scale=1.0,xshift=-0.7cm]
\node at (0,0) {\input{fig/cubes_interface_dd/cubes_viz_None_binning_mpi024_owner_3d.tex}};
\end{scope}

\draw [-Latex,very thick] (2,0.1) -- +(\arrowH,\arrowV);
\draw [-Latex,very thick] (2,-0.1) -- +(\arrowH,-\arrowV);
\draw [dashed,ultra thick,color=gray] (4,0) -- (9.5,0);

\node [above,rotate=26.5] at (3,0.6) {no LB};
\node [below,rotate=-26.5] at (3,-0.6) {static LB};

\begin{scope}[scale=1.0, xshift=7cm, yshift=1.8cm]
\node at (0,0) {\includegraphics[scale=0.2]{fig/cubes_interface_dd/cubes_viz_None_binning_mpi024_owner.png}};

\node [below] at (\masterX,\masterY) {\scriptsize $\indexedMaster{\CoupBoundDisc}$};
\node [below] at (\slaveX,\slaveY) {\scriptsize $\indexedSlave{\CoupBoundDisc}$};
\end{scope}

\begin{scope}[scale=1.0, xshift=7cm, yshift=-1.6cm]
\node at (0,0) {\includegraphics[scale=0.2]{fig/cubes_interface_dd/cubes_viz_Static_binning_mpi024_owner.png}};

\node [below] at (\masterX,\masterY) {\scriptsize $\indexedMaster{\CoupBoundDisc}$};
\node [below] at (\slaveX,\slaveY) {\scriptsize $\indexedSlave{\CoupBoundDisc}$};
\end{scope}

\end{tikzpicture}


==> fig/interface_storage/binning.tex <==
% !TEX root = ../../contact_parallel_algos.tex

\begin{tikzpicture}

% load common definitions
\input{./fig/interface_storage/common_defines.tex}

\def\colorBins{orange} % color for bins
\def\binSize{0.59cm} % size of bins
\def\xshiftBins{0.0cm} % shift bins in x-direction
\def\numXBins{7} % number of bins in x-direction

\begin{scope}[scale=1.1] % scope for entire picture
\begin{scope}[scale=1.0,rotate=0,xshift=-\boxWidth-\dist] % scope for proc 0

  % denote proc ID
  \node [above, align=center] at (\boxLeft+\boxWidth/2,\boxBottom+\boxHeight) {proc 0};

  % draw slave interface subdomains
  \node (sA) at (\xOffset,\gap) {};
  \node (sB) at (\xOffset+0.5cm,\gap) {};
  \draw[thick,\colorProcOne,fill=\colorProcOne,fill opacity=0.2] \convexpath{sA,sB}{\padding};

  % draw master interface subdomains
  \node (mOwnedLeftProcOne) at (0.0,0.0) {};
  \node (mOwnedRightProcOne) at (6*\h,0.0) {};
  \draw[thick,\colorProcOne,fill=\colorProcOne,fill opacity=0.2] \convexpath{mOwnedLeftProcOne,mOwnedRightProcOne}{\padding};
%  \node (mGhostedLeftProcOne) at (0.0,0.0) {};
%  \node (mGhostedRightProcOne) at (5*\h,0.0) {};
%  \draw[thick,dashed,\colorProcOne,fill=\colorProcOne,fill opacity=0.2] \convexpath{mGhostedLeftProcOne,mGhostedRightProcOne}{2/3*\padding};

  % include mesh sketch
  \input{./fig/interface_storage/meshes.tex}

  % include sketch of bins
  \input{./fig/interface_storage/bins.tex}

%  % interface portion that has been identified as nearest neighbors
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aA,aB}{\padding};
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aC,aE}{\padding};
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aF,aH}{\padding};

\end{scope} % scope for proc 0

\begin{scope}[scale=1.0,rotate=0] % scope for proc 1

  % denote proc ID
  \node [above, align=center] at (\boxLeft+\boxWidth/2,\boxBottom+\boxHeight) {proc 1};

  % draw slave interface subdomains
  \node (sC) at (\xOffset+0.75cm,\gap) {};
  \node (sD) at (\xOffset+2.0cm,\gap) {};
  \draw[thick,\colorProcTwo,fill=\colorProcTwo,fill opacity=0.2] \convexpath{sC,sD}{\padding};

  % draw master interface subdomains
  \node (mOwnedLeftProcTwo) at (13*\h,0) {};
  \node (mOwnedRightProcTwo) at (16*\h,0) {};
  \draw[thick,\colorProcTwo,fill=\colorProcTwo,fill opacity=0.2] \convexpath{mOwnedLeftProcTwo,mOwnedRightProcTwo}{\padding};
  \node (mGhostedLeftProcTwo) at (3*\h,0) {};
  \node (mGhostedRightProcTwo) at (16*\h,0) {}; % 12 would suffice
  \draw[thick,dashed,\colorProcTwo,fill=\colorProcTwo,fill opacity=0.2] \convexpath{mGhostedLeftProcTwo,mGhostedRightProcTwo}{\padding};

  % include mesh sketch
  \input{./fig/interface_storage/meshes.tex}

  % include sketch of bins
  \input{./fig/interface_storage/bins.tex}

\end{scope} % scope for proc 1

\begin{scope}[scale=1.0,rotate=0,xshift=\boxWidth+\dist] % scope for proc 2

  % denote proc ID
  \node [above, align=center] at (\boxLeft+\boxWidth/2,\boxBottom+\boxHeight) {proc 2};

  % draw slave interface subdomains
  \node (sE) at (\xOffset+2.25cm,\gap) {};
  \node (sF) at (\xOffset+3.25cm,\gap) {};
  \draw[thick,\colorProcThree,fill=\colorProcThree,fill opacity=0.2] \convexpath{sE,sF}{\padding};

  % draw master interface subdomains
  \node (mOwnedLeftProcThree) at (7*\h,0) {};
  \node (mOwnedProcThree) at (12*\h,0) {};
  \draw[very thick,\colorProcThree,fill=\colorProcThree,fill opacity=0.2] \convexpath{mOwnedLeftProcThree,mOwnedProcThree}{\padding};
  \node (mGhostedLeftProcThree) at (7*\h,0) {}; % 7 would suffice
  \node (mGhostedProcThree) at (16*\h,0) {};
  \draw[thick,dashed,\colorProcThree,fill=\colorProcThree,fill opacity=0.2] \convexpath{mGhostedLeftProcThree,mGhostedProcThree}{\padding};

  % include mesh sketch
  \input{./fig/interface_storage/meshes.tex}

  % include sketch of bins
  \input{./fig/interface_storage/bins.tex}

%  % interface portion that has been identified as nearest neighbors
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aA,aB}{\padding};
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aC,aE}{\padding};
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aF,aH}{\padding};

\end{scope} % scope for proc 2
\end{scope} % scope for entire picture

\end{tikzpicture}


==> fig/interface_storage/motivate_extended_ghosting.tex <==
% !TEX root = ../../contact_parallel_algos.tex

\begin{tikzpicture}

% load common definitions
\input{./fig/interface_storage/common_defines.tex}

\begin{scope}[scale=1.3,rotate=0] % scope for whole picture

  \begin{scope}[xshift=0,yshift=0]    
  
    % draw slave interface subdomains
    \input{./fig/interface_storage/slave_subdomains.tex}
    
    % draw master interface subdomains
    \input{./fig/interface_storage/master_defines.tex}
    \draw[thick,\colorProcOne,fill=\colorProcOne,fill opacity=0.2] \convexpath{mA,mB}{\padding};
    \draw[thick,\colorProcThree,fill=\colorProcThree,fill opacity=0.2] \convexpath{mC,mD}{\padding};
    \draw[thick,\colorProcTwo,fill=\colorProcTwo,fill opacity=0.2] \convexpath{mE,mF}{\padding};
  
    % include mesh sketch
    \input{./fig/interface_storage/meshes.tex}
    
%    % interface portion that can be found without further ghosting
%    \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aA,aB}{\padding};
%    \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aF,aG}{\padding};
    
  \end{scope} % first Round-Robin iteration
  
  %% Legend: defining proc colors
  \begin{scope}[xshift=-2.0cm,yshift=-0.1cm]
    \input{./fig/interface_storage/par_dist_color_legend.tex}
  \end{scope} % scope for processors color legend

\end{scope} % scope of whole picture

\end{tikzpicture}



==> fig/interface_storage/redundant_storage.tex <==
% !TEX root = ../../contact_parallel_algos.tex

\begin{tikzpicture}

% load common definitions
\input{./fig/interface_storage/common_defines.tex}

\begin{scope}[scale=1.3,rotate=0] % scope for whole picture

  % draw slave interface subdomains
  \input{./fig/interface_storage/slave_subdomains.tex}
  
  % draw master interface subdomains
  \node (mLeftProcOne) at (0.0,0.0) {};
  \node (mMidProcOne) at (6*\h,0.0) {};
  \node (mRightProcOne) at (\masterLength,0.0) {};
  \draw[thick,\colorProcOne,fill=\colorProcOne,fill opacity=0.2] \convexpath{mLeftProcOne,mMidProcOne}{2/3*\padding};
  \draw[thick,dashed,\colorProcOne,fill=\colorProcOne,fill opacity=0.2] \convexpath{mLeftProcOne,mRightProcOne}{2/3*\padding};

  \node (mLeftProcTwo) at (0.0,-\verticalShift) {};
  \node (mMidProcTwo) at (13*\h,-\verticalShift) {};
  \node (mRightProcTwo) at (\masterLength,-\verticalShift) {};
  \draw[thick,\colorProcTwo,fill=\colorProcTwo,fill opacity=0.2] \convexpath{mMidProcTwo,mRightProcTwo}{2/3*\padding};
  \draw[thick,dashed,\colorProcTwo,fill=\colorProcTwo,fill opacity=0.2] \convexpath{mLeftProcTwo,mRightProcTwo}{2/3*\padding};
  
  \node (mLeftProcThree) at (0.0,\verticalShift) {}; 
  \node (mMidLeftProcThree) at (7*\h,\verticalShift) {};
  \node (mMidRightProcThree) at (12*\h,\verticalShift) {};
  \node (mRightProcThree) at (\masterLength,\verticalShift) {};
  \draw[thick,\colorProcThree,fill=\colorProcThree,fill opacity=0.2] \convexpath{mMidLeftProcThree,mMidRightProcThree}{2/3*\padding};
  \draw[thick,dashed,\colorProcThree,fill=\colorProcThree,fill opacity=0.2] \convexpath{mLeftProcThree,mRightProcThree}{2/3*\padding};

%  \node (mLeftProcOne) at (0.0,0.0) {};
%  \node (mRightProcOne) at (\masterLength,0.0) {};
%  \node (mLeftProcTwo) at (0.0,\verticalShift) {};
%  \node (mRightProcTwo) at (\masterLength,\verticalShift) {};
%  \node (mLeftProcThree) at (0.0,-\verticalShift) {}; 
%  \node (mRightProcThree) at (\masterLength,-\verticalShift) {};
%  \draw[thick,\colorProcTwo,fill=\colorProcTwo,fill opacity=0.2] \convexpath{mLeftProcTwo,mRightProcTwo}{2/3*\padding};
%  \draw[thick,\colorProcThree,fill=\colorProcThree,fill opacity=0.2] \convexpath{mLeftProcThree,mRightProcThree}{2/3*\padding};
%  \draw[thick,\colorProcOne,fill=\colorProcOne,fill opacity=0.2] \convexpath{mLeftProcOne,mRightProcOne}{2/3*\padding};
  
  % include mesh sketch
  \input{./fig/interface_storage/meshes.tex}
  
%  % interface portion that has been identified as nearest neighbors
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aA,aB}{\padding};
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aC,aE}{\padding};
%  \draw[thick, gray, fill=gray, fill opacity=0.2] \convexpath{aF,aH}{\padding};

  %% Legend: defining proc colors
  \begin{scope}[xshift=-2.0cm,yshift=-0.1cm]
    \input{./fig/interface_storage/par_dist_color_legend.tex}
  \end{scope} % scope for processors color legend
  
\end{scope} % scope for whole picture
\end{tikzpicture}


==> fig/meshtying2D_two_blocks/case_vol_01_owner.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{fig/meshtying2D_two_blocks/case_vol_01_owner.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(1.397cm,3.9116cm)},
tick label style={font=\footnotesize},
title=Owner,
xticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
yticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
ymin=0.0,
ymax=3.0,
xmin=0.0,
xmax=3.0,
ytick=\empty,
height=0.169333333333cm,
width=4.191cm,
xtick={0.0,3.0},
xtick pos=right,
xtick align=outside,
tick label style=above,
title style={yshift=10pt,above},
]
\end{axis}

\begin{scope}
\node[anchor=base] at (0.56cm,3.43cm) {$\indexedDom{\dom}{2}$};
\node[anchor=base] at (3.22cm,3.43cm) {$\indexedMaster{\CoupBound}$};
\node[anchor=base] at (3.78cm,3.43cm) {$\indexedSlave{\CoupBound}$};
\node[anchor=base] at (6.44cm,3.43cm) {$\indexedDom{\dom}{1}$};
\end{scope}

\end{tikzpicture}%
%}%

==> fig/meshtying2D_two_blocks/case_vol_02_owner.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{fig/meshtying2D_two_blocks/case_vol_02_owner.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(1.397cm,3.9116cm)},
tick label style={font=\footnotesize},
title=Owner,
xticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
yticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
ymin=0.0,
ymax=15.0,
xmin=0.0,
xmax=15.0,
ytick=\empty,
height=0.169333333333cm,
width=4.191cm,
xtick={0.0,15.0},
xtick pos=right,
xtick align=outside,
tick label style=above,
title style={yshift=10pt,above},
]
\end{axis}

\begin{scope}
\node[anchor=base] at (0.56cm,3.43cm) {$\indexedDom{\dom}{2}$};
\node[anchor=base] at (3.22cm,3.43cm) {$\indexedMaster{\CoupBound}$};
\node[anchor=base] at (3.78cm,3.43cm) {$\indexedSlave{\CoupBound}$};
\node[anchor=base] at (6.44cm,3.43cm) {$\indexedDom{\dom}{1}$};
\end{scope}

\end{tikzpicture}%
%}%

==> fig/meshtying2D_two_blocks/case_vol_03_owner.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{fig/meshtying2D_two_blocks/case_vol_03_owner.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(1.397cm,3.9116cm)},
tick label style={font=\footnotesize},
title=Owner,
xticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
yticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
ymin=0.0,
ymax=3.0,
xmin=0.0,
xmax=3.0,
ytick=\empty,
height=0.169333333333cm,
width=4.191cm,
xtick={0.0,3.0},
xtick pos=right,
xtick align=outside,
tick label style=above,
title style={yshift=10pt,above},
]
\end{axis}

\begin{scope}
\node[anchor=base] at (0.56cm,3.43cm) {$\indexedDom{\dom}{2}$};
\node[anchor=base] at (3.22cm,3.43cm) {$\indexedMaster{\CoupBound}$};
\node[anchor=base] at (3.78cm,3.43cm) {$\indexedSlave{\CoupBound}$};
\node[anchor=base] at (6.44cm,3.43cm) {$\indexedDom{\dom}{1}$};
\end{scope}

\end{tikzpicture}%
%}%

==> fig/meshtying2D_two_blocks/case_vol_04_owner.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{fig/meshtying2D_two_blocks/case_vol_04_owner.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(1.397cm,3.9116cm)},
tick label style={font=\footnotesize},
title=Owner,
xticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
yticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
ymin=0.0,
ymax=15.0,
xmin=0.0,
xmax=15.0,
ytick=\empty,
height=0.169333333333cm,
width=4.191cm,
xtick={0.0,15.0},
xtick pos=right,
xtick align=outside,
tick label style=above,
title style={yshift=10pt,above},
]
\end{axis}

\begin{scope}
\node[anchor=base] at (0.56cm,3.43cm) {$\indexedDom{\dom}{2}$};
\node[anchor=base] at (3.22cm,3.43cm) {$\indexedMaster{\CoupBound}$};
\node[anchor=base] at (3.78cm,3.43cm) {$\indexedSlave{\CoupBound}$};
\node[anchor=base] at (6.44cm,3.43cm) {$\indexedDom{\dom}{1}$};
\end{scope}

\end{tikzpicture}%
%}%

==> fig/meshtying2D_two_blocks/case_vol_05_owner.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{fig/meshtying2D_two_blocks/case_vol_05_owner.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(1.397cm,3.9116cm)},
tick label style={font=\footnotesize},
title=Owner,
xticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
yticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
ymin=0.0,
ymax=3.0,
xmin=0.0,
xmax=3.0,
ytick=\empty,
height=0.169333333333cm,
width=4.191cm,
xtick={0.0,3.0},
xtick pos=right,
xtick align=outside,
tick label style=above,
title style={yshift=10pt,above},
]
\end{axis}

\begin{scope}
\node[anchor=base] at (0.56cm,3.43cm) {$\indexedDom{\dom}{2}$};
\node[anchor=base] at (3.22cm,3.43cm) {$\indexedMaster{\CoupBound}$};
\node[anchor=base] at (3.78cm,3.43cm) {$\indexedSlave{\CoupBound}$};
\node[anchor=base] at (6.44cm,3.43cm) {$\indexedDom{\dom}{1}$};
\end{scope}

\end{tikzpicture}%
%}%

==> fig/meshtying2D_two_blocks/case_vol_06_owner.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{fig/meshtying2D_two_blocks/case_vol_06_owner.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(1.397cm,3.9116cm)},
tick label style={font=\footnotesize},
title=Owner,
xticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
yticklabel={$\pgfmathprintnumber[precision=0]{\tick}$},
ymin=0.0,
ymax=15.0,
xmin=0.0,
xmax=15.0,
ytick=\empty,
height=0.169333333333cm,
width=4.191cm,
xtick={0.0,15.0},
xtick pos=right,
xtick align=outside,
tick label style=above,
title style={yshift=10pt,above},
]
\end{axis}

\begin{scope}
\node[anchor=base] at (0.56cm,3.43cm) {$\indexedDom{\dom}{2}$};
\node[anchor=base] at (3.22cm,3.43cm) {$\indexedMaster{\CoupBound}$};
\node[anchor=base] at (3.78cm,3.43cm) {$\indexedSlave{\CoupBound}$};
\node[anchor=base] at (6.44cm,3.43cm) {$\indexedDom{\dom}{1}$};
\end{scope}

\end{tikzpicture}%
%}%

==> fig/motivation/motivation.tex <==
% !TEX root = ../../contact_parallel_algos.tex

\usetikzlibrary{shapes.misc}
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt, thick},
cross/.default={2pt}}

\begin{tikzpicture}[font=\footnotesize]

\def\xDistance{10cm} % x-distance between figures
\def\yDistance{6cm} % y-distance between figures

\def\normalStartX{4.25}
\def\normalStartY{1.95}
\def\normalEndX{3.7}
\def\normalEndY{3.5}

\def\fontColor{black!70}
\def\clipPolygonColor{gray!30}

\begin{scope}[scale=0.4,shift={(-2.3cm,-2.5cm)}] % 3D sketch

\begin{scope} % Torus 1
\begin{axis}[
axis equal image,
hide axis,
z buffer = sort,
view = {122}{30},
scale = 1.5
]

\addplot3[ % torus mesh
surf,
fill=white,
shader = faceted,
faceted color = red,
thick,
line join = round,
samples = 12,
samples y = 10,
domain = 0:2*pi,
domain y = 1/6*pi:5/6*pi
](
{(3+sin(deg(\x)))*cos(deg(\y))},
{(3+sin(deg(\x)))*sin(deg(\y))},
{cos(deg(\x))}
);

\addplot3[ % color a single surface element
surf,
fill = red,
shader = faceted,
faceted color = red,
thick,
samples = 12,
samples y = 10,
domain = 2/11*2*pi:3/11*2*pi,
domain y = 1/6*pi+4/9*4/6*pi:1/6*pi+5/9*4/6*pi,
](
{(3+sin(deg(\x)))*cos(deg(\y))},
{(3+sin(deg(\x)))*sin(deg(\y))},
{cos(deg(\x))}
);

\end{axis}
\end{scope} % end of Torus 1

\begin{scope} % Torus 2
\begin{axis}[
axis equal image,
hide axis,
z buffer = sort,
view = {122}{30},
scale = 1.5,
xshift = 3.4cm,
yshift = -0.7cm
]

\addplot3[ % torus mesh
surf,
fill=white,
shader = faceted,
faceted color = blue,
thick,
line join = round,
samples = 12,
samples y = 14,
domain = 0:2*pi,
domain y = -0.7*pi:0
](
{(3+sin(deg(\x)))*cos(deg(\y))},
{(3+sin(deg(\x)))*sin(deg(\y))},
{cos(deg(\x))}
);

\addplot3[ % color a single surface element
surf,
fill = blue,
shader = faceted,
faceted color = blue,
thick,
samples = 12,
samples y = 14,
domain = 1/11*2*pi:2/11*2*pi,
domain y = -0.7*pi+7/13*0.7*pi:-0.7*pi+8/13*0.7*pi,
](
{(3+sin(deg(\x)))*cos(deg(\y))},
{(3+sin(deg(\x)))*sin(deg(\y))},
{cos(deg(\x))}
);
\end{axis}
\end{scope} % end of Torus 2

\end{scope} % 3D sketch

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale=0.5, shift={(6.0,0)}]
\draw [-Triangle Cap,line width=15pt,draw=gray] (0,0) -- (1,0);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% two elements to be intersected
\begin{scope}[scale=0.5, shift={(7.5,-2.5)}]

% slave element
\draw [thick,color=blue] (3.5,0.5) -- (6,1.5) -- (5,3.0) -- (2.5,2.5) -- cycle;
\node [below left, rotate=22, text=\fontColor] at (6.0,1.5) {\slave};

% normal vector
\draw [measradius] (\normalStartX,\normalStartY) -- (\normalEndX,\normalEndY);  
\node [draw,circle,inner sep=1pt,fill] at (\normalStartX,\normalStartY) {};
\node [right] at (\normalStartX,\normalStartY) {$\indexedDom{\mao\coord_0}{1}$};
\node [right] at (\normalEndX,\normalEndY) {$\mao\normal_0$};

% master element
\begin{scope}[shift={(-1.4,1.5cm)}]
  % element
  \draw [thick,color=red] (1,2.3) -- (3.5,1.3) -- (4.5,2.5) -- (2.5,3.35) -- cycle;
%  \node [below right, rotate=-22, text=\fontColor] at (1,2.3) {\master};
  \node [above right, rotate=34, text=\fontColor] at (1,2.3) {\master};
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale=0.5, shift={(14.5,0)}]
\draw [-Triangle Cap,line width=15pt,draw=gray] (0,0) -- (1,0);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% clip polygon
\begin{scope}[scale=0.5, shift={(15.0,-2)}]

% projected slave element
\draw [thick,dashed,color=blue] (3.0,0.5) -- (6,1.5) -- (5,3.2) -- (2.6,2.6) -- cycle;

% projected master element
\draw [thick,dashed,color=red] (1,2.3) -- (3.5,1.3) -- (4.5,2.5) -- (2.5,3.35) -- cycle;

% clip polygon
\draw [thick,fill=\clipPolygonColor] (2.79381,1.58247) -- (3.5,1.3) -- (4.5,2.5) -- (3.64815,2.86204) -- (2.6,2.6) -- cycle;
\node [above, text=\fontColor] at (3.8,3.3) {clip polygon};
\draw [color=\fontColor] (3.6,2.2) .. controls (4.1,2.7) and (3.1,2.9) .. (3.6,3.4);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale=0.5, shift={(22.0,0)}]
\draw [-Triangle Cap,line width=15pt,draw=gray] (0,0) -- (1,0);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% integration cells and quadrature points
\begin{scope}[scale=0.7, shift={(14.5,-2)}]

% clip polygon with integration cells
\draw [fill=\clipPolygonColor] (2.79381,1.58247) -- (3.5,1.3) -- (4.5,2.5) -- (3.64815,2.86204) -- (2.6,2.6) -- cycle;
\draw (2.79381,1.58247) -- (3.64815,2.86204);
\draw (3.64815,2.86204) -- (3.5,1.3);

% quadrature points (computed with gauss_point_coordinates.m)
\draw (2.903898,1.965320) node[cross] {};
\draw (3.331068,2.605105) node[cross] {};
\draw (2.806993,2.474085) node[cross] {};
\draw (3.053898,1.748653) node[cross] {};
\draw (3.406993,1.607418) node[cross] {};
\draw (3.481068,2.388438) node[cross] {};
\draw (3.691358,1.760340) node[cross] {};
\draw (4.191358,2.360340) node[cross] {};
\draw (3.765433,2.541360) node[cross] {};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-1.7)}]

\node[text width=3cm] at (1.3,0) {Find pairs of {\master} and {\slave} elements};
\node at (5.2,0) {Mesh projection};
\node at (9.5,0) {Mesh intersection};
\node[text width=2.5cm] at (13,0) {Quadrature on integration cells};

\end{scope}

\end{tikzpicture}
